Tracking the Newsworthiness of Public Documents

Journalists must find stories in huge amounts of textual data (e.g. leaks, bills, press releases) as part of their jobs: determining when and why text becomes news can help us understand coverage patterns and help us build assistive tools. Yet, this is challenging because very few labelled links exist, language use between corpora is very different, and text may be covered for a variety of reasons. In this work we focus on news coverage of local public policy in the San Francisco Bay Area by the San Francisco Chronicle. First, we gather news articles, public policy documents and meeting recordings and link them using probabilistic relational modeling, which we show is a low-annotation linking methodology that outperforms other retrieval-based baselines. Second, we define a new task: newsworthiness prediction, to predict if a policy item will get covered. We show that different aspects of public policy discussion yield different newsworthiness signals. Finally we perform human evaluation with expert journalists and show our systems identify policies they consider newsworthy with 68% F1 and our coverage recommendations are helpful with an 84% win-rate.

==> example-coverage.tikz <==
\begin{tikzpicture}
  % Box 1
  \node [draw, text width=7cm, align=left, fill=blue!20, rounded corners] (box1) at (0,0) {Mandelman Ordinance amending the Planning Code to increase density on lots with auto-oriented uses...};

  % Label for Box 1
  \node [above, anchor=west, yshift=6pt] at (box1.north west) {\large \textbf{Policy Document}};

  % Box 2
  \node [draw, text width=7cm, align=left, fill=yellow!30, rounded corners] (box2) at (0,-3.1) {After 14 months of delays, the Board of Supervisors on Tuesday unanimously passed Mayor Breed’s legislation that makes it easier to turn gas stations, parking lots and other auto-related properties into housing. This caused widespread debate....};

  % Label for Box 2
  \node [above, anchor=west, yshift=6pt] at (box2.north west) {\large \textbf{News Article}};

  % Arrow
  \draw [<-, line width=2.5pt] (box1) -- (box2);
\end{tikzpicture}

